Thermodynamic Human-Computer Interaction

Target acquisition is often modeled separately for desktop, mobile, and other interaction modalities. We present Thermodynamic HCI, a framework that splits interaction into thermal equilibrium and non-equilibrium regimes. The theory generalizes across interaction modalities by representing agent-target interaction using kinetic and potential energies. We derive the movement time of Fitts' law and the speed-accuracy tradeoff observed in Schmidt's law from the principles of thermal physics. Furthermore, we develop theorems that describe how target properties, such as the color of a button, affect user accuracy. The target acquisition model, derived from the theory, when evaluated on desktop and mobile website prefetching experiments, achieved an accuracy of 98% for both cursor and touchscreen based interaction. For every clicked link, it produced a fetch:click ratio of 1.37 for desktop and 1.75 for mobile.

==> figures/fig_damped_harmonic_motion.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=0.70\linewidth,
        axis x line=bottom,
        axis y line=left,
        ymin=-160,
        ymax=190,
        xmin=0,
        xmax=3.25,
        xtick={0,0.5,1,1.5,2,2.5,3},
        xlabel={Time ($t$)},
        ylabel={Position ($\textnormal{px}$)},
        ymajorgrids=true,
        grid style=solid,
        tick align=outside,
        enlargelimits=false,
        clip=true,
        clip mode=individual,
        axis on top
    ]

        % Target bounds from -40 px to 40 px
        \fill[green!15!white]
            (axis cs:0,-40)
            rectangle
            (axis cs:3,40);

        % Markers on the y-axis
        \draw[black, thick]
            ([xshift=-4pt]axis cs:0,40)
            --
            ([xshift=5pt]axis cs:0,40);

        \draw[black, thick]
            ([xshift=-4pt]axis cs:0,-40)
            --
            ([xshift=5pt]axis cs:0,-40);

        % Target-bound labels
        \node[
            anchor=east,
            font=\small
        ] at ([xshift=-7pt]axis cs:0,40)
        {$W/2$};

        \node[
            anchor=east,
            font=\small
        ] at ([xshift=-7pt]axis cs:0,-40)
        {$-W/2$};

        % Upper peak decay guide
        \addplot[
            domain=0:3,
            samples=200,
            dashed,
            gray!70,
            thick
        ] {
            160 * exp(
                -0.5835 * x
                -0.3864 * x^2
                +0.0889 * x^3
            )
        };

        % Lower peak decay guide
        \addplot[
            domain=0:3,
            samples=200,
            dashed,
            gray!70,
            thick
        ] {
            -160 * exp(
                -0.5835 * x
                -0.3864 * x^2
                +0.0889 * x^3
            )
        };

        % Main underdamped wave
        \addplot[
            domain=0:3,
            samples=300,
            blue!80!black,
            very thick
        ] {
            199 * exp(-1.080 * x)
            * cos(deg(3.701 * x + 0.637))
        };

        % Initial position at 160 px
        \addplot[
            mark=*,
            blue!80!black,
            mark size=2.5pt
        ] coordinates {
            (0,160)
        };

        \node[
            anchor=west,
            font=\small
        ] at (axis cs:0.06,160)
        {Initial Amplitude ($D$)};

        % First overshoot at approximately -100 px
        \addplot[
            mark=*,
            blue!80!black,
            mark size=2pt
        ] coordinates {
            (0.60,-100)
        };

        \node[
            anchor=north,
            font=\small
        ] at (axis cs:0.60,-106)
        {First Overshoot};

        % Second peak at approximately 40 px
        \addplot[
            mark=*,
            blue!80!black,
            mark size=2pt
        ] coordinates {
            (1.45,40)
        };

        % Total target width
        \draw[<->, thick]
            (axis cs:3.08,-40)
            --
            node[
                midway,
                right,
                inner sep=2pt,
                font=\small
            ] {$W$}
            (axis cs:3.08,40);

    \end{axis}
\end{tikzpicture}
